Optimal Heaviest Induced Ancestors

We revisit the Heaviest Induced Ancestors (HIA) problem that was introduced by Gagie, Gawrychowski, and Nekrich [CCCG 2013] and has a number of applications in string algorithms. Let $T_1$ and $T_2$ be two rooted trees whose nodes have weights that are increasing in all root-to-leaf paths, and labels on the leaves, such that no two leaves of a tree have the same label. A pair of nodes $(u, v)\in T_1 \times T_2$ is \emph{induced} if and only if there is a label shared by leaf-descendants of $u$ and $v$. In an HIA query, given nodes $x \in T_1$ and $y \in T_2$, the goal is to find an induced pair of nodes $(u, v)$ of the maximum total weight such that $u$ is an ancestor of~$x$ and $v$ is an ancestor of $y$. Let $n$ be the upper bound on the sizes of the two trees. It is known that no data structure of size $\tilde{\mathcal{O}}(n)$ can answer HIA queries in $o(\log n / \log \log n)$ time [Charalampopoulos, Gawrychowski, Pokorski; ICALP 2020]. This (unconditional) lower bound is a $\operatorname{polyloglog} n$ factor away from the query time of the fastest $\tilde{\mathcal{O}}(n)$-size data structure known to date for the HIA problem [Abedin, Hooshmand, Ganguly, Thankachan; Algorithmica 2022]. In this work, we resolve the query-time complexity of the HIA problem for the near-linear space regime by presenting a data structure that can be built in $\tilde{\mathcal{O}}(n)$ time and answers HIA queries in $\mathcal{O}(\log n/\log\log n)$ time. As a direct corollary, we obtain an $\tilde{\mathcal{O}}(n)$-size data structure that maintains the LCS of a static string and a dynamic string, both of length at most $n$, in time optimal for this space regime. The main ingredients of our approach are fractional cascading and the utilization of an $\mathcal{O}(\log n/ \log\log n)$-depth tree decomposition.

==> anchoring.tex <==
\usetikzlibrary{arrows}
\usetikzlibrary{shapes}
\begin{tikzpicture}
    
\end{tikzpicture}
\begin{tikzpicture}[scale=0.35]
    \draw (0,0) -- (-8.5,5) -- (-8.5,-5) -- (0,0);
    \draw (0,0) -- (8.5,5) -- (8.5,-5) -- (0,0);
    \node at (-2,2) {$\mathcal{T}^{\leftarrow}$};
    \node at (2,2) {$\mathcal{T}^{\rightarrow}$};
    \node[fill,circle,inner sep=0.01cm,minimum size=0.1cm,label={[label distance=0cm]270:{$u$}}] (U) at (-5,1) {};
    \node[fill,circle,inner sep=0.01cm,minimum size=0.1cm,label={[label distance=0cm]270:{$v$}}] (V) at (5,-1) {};
    \draw[thick,magenta] (0,0) .. controls +(-1.5,-0.5) and +(1.5,0.5) .. (U);
    \draw[thick,green] (0,0) .. controls +(1.5,0.5) and +(-1.5,-0.5) .. (V);
    \node[fill,circle,inner sep=0.01cm,minimum size=0.1cm,label={[label distance=-0.1cm]30:{\color{red}$k$}}] (l1) at (-8.5,1.5) {};
    \node[fill,circle,inner sep=0.01cm,minimum size=0.1cm,label={[label distance=-0.1cm]150:{\color{red}$k$}}] (r1) at (8.5,-0.5) {};
    \draw[dotted] (U) .. controls +(-1,0.5) and +(1,-0.5) .. (l1);
    \draw[dotted] (V) .. controls +(1,0.5) and +(-1,-0.5) .. (r1);
    \draw (U) -- (-8.5,3.5) -- (-8.5,-1.5) -- (U);
    \draw (V) -- (8.5,1.5) -- (8.5,-3.5) -- (V);
\end{tikzpicture}


==> gadget.tex <==
\begin{tikzpicture}
  \draw[ultra thick] (0,-5) -- (0,0) node[right] {$e$};
  \draw[->] (0,-1) -- (-1,-1.5);
  \draw[->] (0,-2.5) -- (-1,-3);
  \node at (-1,-4.4) {$\ldots$};
  \draw[->] (0,-4.5) -- (-1,-5);
  \draw (-1,-1.5) -- (-1.7,-2.5) -- (-0.3,-2.5) -- (-1,-1.5);
  \draw (-1,-3) -- (-1.7,-4) -- (-0.3,-4) -- (-1,-3);
  \draw (-1,-5) -- (-1.7,-6) -- (-0.3,-6) -- (-1,-5);
  \node at (-1,-2.2) {$h_1$};
  \node at (-1,-3.7) {$h_2$};
  \node at (-1,-5.7) {$h_k$};
\end{tikzpicture}

\hspace{2cm}

\begin{tikzpicture}
  \node[draw,diamond,minimum size=0.8cm,inner sep=0cm] (e) at (0,0) {$e$};
  \node[draw,circle,minimum size=0.8cm,inner sep=0cm] (i1) at (-2,-1.5) {$i_1$};
  \node[draw,circle,minimum size=0.8cm,inner sep=0cm] (i3) at (0,-1.5) {$i_2$};
  \node (idots) at (1,-1.5) {$\ldots$};
  \node[draw,circle,minimum size=0.8cm,inner sep=0cm] (im) at (2,-1.5) {$i_m$};
  \node[draw,circle,minimum size=0.8cm,inner sep=0cm] (ii1) at (1.25,-3) {$i_{m,1}$};
  \node[draw,circle,minimum size=0.8cm,inner sep=0cm] (iimp) at (2.75,-3) {$i_{m,m'}$};
  \draw (e) -- (i1);
  \draw (e) -- (i3);
  \draw (e) -- (im);
  \draw (im) -- (ii1);
  \draw (im) -- (iimp);
  \node[draw,rectangle] (e1) at (-4,-3) {$h_1$};
  \node[draw,rectangle] (e2) at (-3.3,-3) {$h_2$};
  \node (edots) at (-2.625,-3) {$\ldots$};
  \node[draw,rectangle] (ej) at (-1.95,-3) {$h_{j_1}$};
  \node[draw,rectangle] (ejp1) at (-0.95,-3) {$h_{{j_1}+1}$};
  \node (edots2) at (0,-3) {$\ldots$};
  \node[draw,rectangle] (ejjp1) at (1,-4.5) {$h_{j_{m-1}+1}$};
  \node (edots3a) at (1,-3.75) {$\ldots$};
  \node (edots3b) at (2,-3.75) {$\ldots$};
  \node (edots3c) at (3,-3.75) {$\ldots$};
  \node (edots3d) at (2,-3) {$\ldots$};
  \node (edots3e) at (2.25,-4.5) {$\ldots$};
  \node[draw,rectangle] (ek) at (3,-4.5) {$h_k$};
  \draw (i1) -- (e1);
  \draw (i1) -- (e2);
  \draw (i1) -- (ej);
  \draw (e) -- (ejp1);
  \draw (ii1) -- (edots3a);
  \draw (iimp) -- (edots3c);
  \draw (edots3a) -- (ejjp1);
  \draw (edots3c) -- (ek);
\end{tikzpicture}


==> heavy_tree_expl.tex <==
\begin{tikzpicture}

\node[fill,circle,scale=0.5,label={[label distance=0.01cm]30:26}] (v-26) at (0,8) {};
\node[fill,circle,scale=0.5,label={[label distance=0.01cm]180:13}] (v-13) at (-1.5,7) {};
\node[fill,circle,scale=0.5,label={[label distance=0.01cm]0:12}] (v-12) at (1.5,7) {};
\node[fill,circle,scale=0.5,label={[label distance=0.01cm]180:6}] (v-6a) at (-2.5,6) {};
\node[fill,circle,scale=0.5,label={[label distance=0.01cm]180:6}] (v-6b) at (-0.5,6) {};
\node[fill,circle,scale=0.5,label={[label distance=0.01cm]0:10}] (v-10) at (1,6) {};
\node[fill,circle,scale=0.5,label={[label distance=0.01cm]0:1}] (v-1i) at (2.5,6) {};
\node[fill,circle,scale=0.5,label={[label distance=0.01cm]180:5}] (v-5) at (-2.5,5) {};
\node[fill,circle,scale=0.5,label={[label distance=0.01cm]180:4}] (v-4a) at (-2.5,4) {};
\node[fill,circle,scale=0.5,label={[label distance=0.01cm]180:3}] (v-3a) at (-2.5,3) {};
\node[fill,circle,scale=0.5,label={[label distance=0.01cm]180:2}] (v-2a) at (-2.5,2) {};
\node[fill,circle,scale=0.5,label={[label distance=0.01cm]180:1}] (v-1a) at (-2.5,1) {};
\node[fill,circle,scale=0.5,label={[label distance=0.01cm]180:3}] (v-3b) at (-1.5,5) {};
\node[fill,circle,scale=0.5,label={[label distance=0.01cm]270:1}] (v-1b) at (-2,4) {};
\node[fill,circle,scale=0.5,label={[label distance=0.01cm]270:1}] (v-1c) at (-1,4) {};
\node[fill,circle,scale=0.5,label={[label distance=0.01cm]270:1}] (v-1d) at (-0.75,5) {};
\node[fill,circle,scale=0.5,label={[label distance=0.01cm]270:1}] (v-1e) at (0,5) {};
\node[fill,circle,scale=0.5,label={[label distance=0.01cm]0:9}] (v-9) at (1,5) {};
\node[fill,circle,scale=0.5,label={[label distance=0.01cm]0:8}] (v-8) at (1,4) {};
\node[fill,circle,scale=0.5,label={[label distance=0.01cm]0:7}] (v-7) at (1,3) {};
\node[fill,circle,scale=0.5,label={[label distance=0.01cm]180:4}] (v-4b) at (0.25,2) {};
\node[fill,circle,scale=0.5,label={[label distance=0.01cm]0:2}] (v-2c) at (1.75,2) {};
\node[fill,circle,scale=0.5,label={[label distance=0.01cm]0:1}] (v-1h) at (1.75,1) {};
\node[fill,circle,scale=0.5,label={[label distance=0.01cm]180:2}] (v-2b) at (-0.25,1) {};
\node[fill,circle,scale=0.5,label={[label distance=0.01cm]180:1}] (v-1f) at (-0.25,0) {};
\node[fill,circle,scale=0.5,label={[label distance=0.01cm]180:1}] (v-1g) at (0.75,1) {};
\draw[ultra thick] (v-26) -- (v-13);
\draw (v-13) -- (v-6a);
\draw[ultra thick] (v-6a) -- (v-5);
\draw[ultra thick] (v-5) -- (v-4a);
\draw[ultra thick] (v-4a) -- (v-3a);
\draw (v-3a) -- (v-2a);
\draw[ultra thick] (v-2a) -- (v-1a);
\draw[ultra thick] (v-26) -- (v-12);
\draw[ultra thick] (v-12) -- (v-10);
\draw (v-12) -- (v-1i);
\draw[ultra thick] (v-10) -- (v-9);
\draw (v-9) -- (v-8);
\draw[ultra thick] (v-8) -- (v-7);
\draw[ultra thick] (v-7) -- (v-4b);
\draw (v-7) -- (v-2c);
\draw (v-4b) -- (v-2b);
\draw[ultra thick] (v-2b) -- (v-1f);
\draw (v-4b) -- (v-1g);
\draw[ultra thick] (v-2c) -- (v-1h);
\draw (v-13) -- (v-6b);
\draw[ultra thick] (v-6b) -- (v-3b);
\draw (v-6b) -- (v-1d);
\draw (v-6b) -- (v-1e);
\draw (v-3b) -- (v-1b);
\draw (v-3b) -- (v-1c);
\end{tikzpicture}

\hspace{2.5cm}

\raisebox{4cm}{
${\Longrightarrow}$
}

\hspace{2.5cm}

\raisebox{1.5cm}{
\begin{tikzpicture}
\node[fill,circle,scale=0.5,label={[label distance=0.01cm]30:26}] (v-26) at (0,8) {};
\node[fill,circle,scale=0.5,label={[label distance=0.01cm]180:13}] (v-13) at (-1.5,7) {};
\node[draw,circle,scale=0.5,label={[label distance=0.01cm]0:12}] (v-12) at (0.5,7.6667) {};
\node[draw,circle,scale=0.5,label={[label distance=0.01cm]180:6}] (v-6a) at (-2.5,6) {};
\node[draw,circle,scale=0.5,label={[label distance=0.01cm]180:6}] (v-6b) at (-0.5,6) {};
\node[draw,circle,scale=0.5,label={[label distance=0.01cm]0:10}] (v-10) at (1,7.3333) {};
\node[fill,circle,scale=0.5,label={[label distance=0.01cm]0:1}] (v-1i) at (2.5,7) {};
\node[draw,circle,scale=0.5,label={[label distance=0.01cm]180:5}] (v-5) at (-2.5,5.6667) {};
\node[draw,circle,scale=0.5,label={[label distance=0.01cm]180:4}] (v-4a) at (-2.5,5.3333) {};
\node[fill,circle,scale=0.5,label={[label distance=0.01cm]180:3}] (v-3a) at (-2.5,5) {};
\node[draw,circle,scale=0.5,label={[label distance=0.01cm]180:2}] (v-2a) at (-2.5,4) {};
\node[fill,circle,scale=0.5,label={[label distance=0.01cm]180:1}] (v-1a) at (-2.5,3) {};
\node[fill,circle,scale=0.5,label={[label distance=0.01cm]180:3}] (v-3b) at (-1.5,5) {};
\node[fill,circle,scale=0.5,label={[label distance=0.01cm]270:1}] (v-1b) at (-2,4) {};
\node[fill,circle,scale=0.5,label={[label distance=0.01cm]270:1}] (v-1c) at (-1,4) {};
\node[fill,circle,scale=0.5,label={[label distance=0.01cm]270:1}] (v-1d) at (-0.75,5) {};
\node[fill,circle,scale=0.5,label={[label distance=0.01cm]270:1}] (v-1e) at (0,5) {};
\node[fill,circle,scale=0.5,label={[label distance=0.01cm]0:9}] (v-9) at (1.5,7) {};
\node[draw,circle,scale=0.5,label={[label distance=0.01cm]0:8}] (v-8) at (1,6) {};
\node[draw,circle,scale=0.5,label={[label distance=0.01cm]0:7}] (v-7) at (1,5.5) {};
\node[fill,circle,scale=0.5,label={[label distance=0.01cm]0:4}] (v-4b) at (1,5) {};
\node[draw,circle,scale=0.5,label={[label distance=0.01cm]0:2}] (v-2c) at (1.75,4) {};
\node[fill,circle,scale=0.5,label={[label distance=0.01cm]0:1}] (v-1h) at (1.75,3) {};
\node[draw,circle,scale=0.5,label={[label distance=0.01cm]180:2}] (v-2b) at (0.25,4) {};
\node[fill,circle,scale=0.5,label={[label distance=0.01cm]180:1}] (v-1f) at (0.25,3) {};
\node[fill,circle,scale=0.5,label={[label distance=0.01cm]270:1}] (v-1g) at (1,4) {};
\draw (v-26) -- (v-13);
\draw (v-13) -- (v-6a);
\draw (v-6a) -- (v-5);
\draw (v-5) -- (v-4a);
\draw (v-4a) -- (v-3a);
\draw (v-3a) -- (v-2a);
\draw (v-2a) -- (v-1a);
\draw (v-26) -- (v-12);
\draw (v-12) -- (v-10);
\draw (v-12) .. controls +(1,1) and +(0,1) .. (v-1i);
\draw (v-10) -- (v-9);
\draw (v-9) -- (v-8);
\draw (v-8) -- (v-7);
\draw (v-7) -- (v-4b);
\draw (v-7) .. controls +(0.5,-0.5) and +(-1,0.5) .. (v-2c);
\draw (v-4b) -- (v-2b);
\draw (v-2b) -- (v-1f);
\draw (v-4b) -- (v-1g);
\draw (v-2c) -- (v-1h);
\draw (v-13) -- (v-6b);
\draw (v-6b) -- (v-3b);
\draw (v-6b) -- (v-1d);
\draw (v-6b) -- (v-1e);
\draw (v-3b) -- (v-1b);
\draw (v-3b) -- (v-1c);

\draw[dotted] (-0.1,7.5) ellipse (2.35 and 1.2);
\draw[dotted] (-2.6,5.5) ellipse (0.5 and 0.8);
\draw[dotted] (-2.7,3.5) ellipse (0.5 and 0.8);
\draw[dotted] (1.1,5.5) ellipse (0.5 and 0.8);
\draw[dotted] (0.15,3.5) ellipse (0.5 and 0.8);
\draw[dotted] (1.95,3.5) ellipse (0.5 and 0.8);
\draw[dotted] (0.15,3.5) ellipse (0.5 and 0.8);
\draw[rotate around={-45:(-1.15,5.5)},dotted] (-1.15,5.5) ellipse (0.45 and 1.1);
\draw[dotted] (v-1b) ellipse (0.25 and 0.55);
\draw[dotted] (v-1c) ellipse (0.25 and 0.55);
\draw[dotted] (-0.75,4.8) ellipse (0.25 and 0.4);
\draw[dotted] (v-1e) ellipse (0.25 and 0.55);
\draw[dotted] (v-1g) ellipse (0.25 and 0.55);
\draw[dotted] (v-1i) ellipse (0.25 and 0.55);
\end{tikzpicture}
}

